RoBuSt: A Crash-Failure-Resistant Distributed Storage System

In this work we present the first distributed storage system that is provably robust against crash failures issued by an adaptive adversary, i.e., for each batch of requests the adversary can decide based on the entire system state which servers will be unavailable for that batch of requests. Despite up to $\gamma n^{1/\log\log n}$ crashed servers, with $\gamma>0$ constant and $n$ denoting the number of servers, our system can correctly process any batch of lookup and write requests (with at most a polylogarithmic number of requests issued at each non-crashed server) in at most a polylogarithmic number of communication rounds, with at most polylogarithmic time and work at each server and only a logarithmic storage overhead. Our system is based on previous work by Eikel and Scheideler (SPAA 2013), who presented IRIS, a distributed information system that is provably robust against the same kind of crash failures. However, IRIS is only able to serve lookup requests. Handling both lookup and write requests has turned out to require major changes in the design of IRIS.

==> tikzfigures/decoding-stage.tex <==
\begin{tikzpicture}[scale=1.45]
	\def\nodexdist{0.3}
	\def\nodeydist{0.5}

	%  Level 0 nodes
	\foreach \x in {0,2,3,6,9,10,12}
		\node[node] (\x-0) at (\x*\nodexdist,0){};
		
	% Level label
	\node[empty] at (-0.6,0.4){Level};
		
	% h_i(d) node label
	\draw(6-0) node[label=above:$h_i(d_i)$]{};
		
	% Level 0 dots
	\foreach \x in {1,4,8,11}
		\node[empty] (\x-0) at (\x*\nodexdist,0) {$\dots$};
				
	% Last  level nodes
	\def\lastlevel{-4.5*\nodeydist}
	\foreach \x in {0,6,12}
		\node[node] (\x-last) at (\x*\nodexdist,\lastlevel){};
		
	% Last level dots
	\node[empty] at (0.8,\lastlevel) {$\dots$};
	\node[empty] at (2.7,\lastlevel) {$\dots$};
		
	% y-distance to l level
	\def\midlevel{\lastlevel/2-0.8*\nodeydist}

	% level r line
	\draw[dashed] (-0.2,\midlevel) -- (3.8,\midlevel);

	% intermediate u node
	\node[node] (u-mid) at (6*\nodexdist,\midlevel){};
	
	% intermediate u node label
	\node[empty,xshift=2.8em,yshift=-0.8em] at (u-mid){$u=s_i^{(\ell)}(d_i)$};
	
	% parents of itermediate node
	\def\dist{\midlevel+0.3}
	\foreach \x in {0,1,2} {
		\node[node] (u-mid-\x) at (5*\nodexdist+\x*0.2+0.1,\dist){};
		\draw (u-mid-\x) -- (u-mid);
	}
	
	% level r-i line
	\draw[dashed] (-0.2,\midlevel+2*\nodeydist) -- (3.8,\midlevel+2*\nodeydist);
	
	% node v at level r-i
	\node[node] (node-v) at (6*\nodexdist,\midlevel+2*\nodeydist){};
	\node[empty,xshift=0.7em,yshift=0.7em] at (node-v) {$v$};
	

	% line from last level node to u
	\draw[curvedLine,->] (6-last) -- (u-mid);		
	
	% tree
	\draw (u-mid-0.west) -- (3-0.west);
	\draw (u-mid-2.east) -- (9-0.east);	
	
	% Level labels
	\node[empty] at (-0.5,0) {$0$};
	\node[empty] at (-0.6,\midlevel+2*\nodeydist) {$\ell-\kappa$};
	\node[empty] at (-0.5,\midlevel) {$\ell$};
	\node[empty] at (-0.7,\lastlevel) {$\log_kn$};
	
	% u node label on last level
	\draw(6-last) node[label=below:$s(d_i)$]{};
	
	% T(u,d) label
	\node[empty] at (6*\nodexdist,0.4\dist) {$UT(u)$};
	
% 	% butterfly box
% 	\node[fit={
% 		($(0-0)+(-2.5em,1.6em)$) 
% 		($(12-last)+(2.5em,-1.6em)$)
% 		}, draw] {};	
		
\end{tikzpicture}

==> tikzfigures/k-bf.tex <==
% !TEX root = ../iris.tex

\tikzstyle{every picture}+=[node/.style={circle, minimum size=5, draw=black, inner sep=0,fill=white}]       % print a circle


\begin{tikzpicture}
	\def\nodexdist{0.4}
	\def\nodeydist{0.8}
	\def\numnodeslevel0{27}
	
	\foreach \x in {1,2,...,\numnodeslevel0} {
		% nodes
		\node[node] (\x-0) at (\x*\nodexdist,0) {}; % level 0 nodes
		\node[node] (\x-1) at (\x*\nodexdist,-\nodeydist) {}; % level 1 nodes
		\node[node] (\x-2) at (\x*\nodexdist,-2*\nodeydist) {}; % level 2 nodes
		\node[node] (\x-3) at (\x*\nodexdist,-3*\nodeydist) {}; % level 3 nodes		
	}	
	
	% Level names
	\node[empty] at (-0.6, 0) {Level 0};
	\node[empty] at (-0.6, -\nodeydist) {Level 1};
	\node[empty] at (-0.6, -2*\nodeydist) {Level 2};
	\node[empty] at (-0.6, -3*\nodeydist) {Level 3};
	
	% node labels
	\node[empty,yshift=1em] at (1-0) {$000$};
	\node[empty,yshift=2em] at (2-0) {$001$};
	\node[empty,yshift=1em] at (3-0) {$002$};
	
	\node[empty,yshift=2em] at (4-0) {$010$};
	\node[empty,yshift=1em] at (5-0) {$011$};
	\node[empty,yshift=2em] at (6-0) {$012$};
	
	\node[empty,yshift=1em] at (7-0) {$020$};
	\node[empty,yshift=2em] at (8-0) {$021$};
	\node[empty,yshift=1em] at (9-0) {$022$};
	
	\node[empty,yshift=2em] at (10-0) {$100$};
	\node[empty,yshift=1em] at (11-0) {$101$};
	\node[empty,yshift=2em] at (12-0) {$102$};

	\node[empty,yshift=1em] at (13-0) {$110$};
	\node[empty,yshift=2em] at (14-0) {$111$};
	\node[empty,yshift=1em] at (15-0) {$112$};
	
	\node[empty,yshift=2em] at (16-0) {$120$};
	\node[empty,yshift=1em] at (17-0) {$121$};
	\node[empty,yshift=2em] at (18-0) {$122$};
	
	\node[empty,yshift=1em] at (19-0) {$200$};
	\node[empty,yshift=2em] at (20-0) {$201$};
	\node[empty,yshift=1em] at (21-0) {$202$};

	\node[empty,yshift=2em] at (22-0) {$210$};
	\node[empty,yshift=1em] at (23-0) {$211$};
	\node[empty,yshift=2em] at (24-0) {$212$};

	\node[empty,yshift=1em] at (25-0) {$220$};
	\node[empty,yshift=2em] at (26-0) {$221$};
	\node[empty,yshift=1em] at (27-0) {$222$};
	

	% level 0 edges	
	\foreach \x in {1,2,...,\numnodeslevel0} {
		\pgfmathtruncatemacro{\mod}{mod(\x-1,3)+1} 			
		\pgfmathtruncatemacro{\xplusone}{\x+1}
		\pgfmathtruncatemacro{\xplustwo}{\x+2}
		\pgfmathtruncatemacro{\xminusone}{\x-1}
		\pgfmathtruncatemacro{\xminustwo}{\x-2}
		
		\draw (\x-0) -- (\x-1);
		\ifthenelse{\mod = 2}{
			\draw (\x-0) -- (\xplusone-1);
			\draw (\x-0) -- (\xminusone-1);			
		}{}
		
		\ifthenelse{\mod = 1}{
			\draw (\x-0) -- (\xplusone-1);
			\draw (\x-0) -- (\xplustwo-1);
		}{}

		\ifthenelse{\mod = 3}{
			\draw (\x-0) -- (\xminusone-1);
			\draw (\x-0) -- (\xminustwo-1);
		}{}
	}
	
	% draw ultra thick lines
	\draw[ultra thick] (10-0)--(11-1);
	\draw[ultra thick] (11-0)--(11-1);
	\draw[ultra thick] (12-0)--(11-1);
	\draw[ultra thick] (13-0)--(14-1);
	\draw[ultra thick] (14-0)--(14-1);
	\draw[ultra thick] (15-0)--(14-1);
	\draw[ultra thick] (16-0)--(17-1);
	\draw[ultra thick] (17-0)--(17-1);
	\draw[ultra thick] (18-0)--(17-1);
	
	% draw sub butterfly box
	\draw[dashed] (10-0.west) -- (10-2.west);
	\draw[dashed] (10-2.south) -- (18-2.south);
	\draw[dashed] (18-2.east) -- (18-0.east);
	\draw[dashed] (18-0.north) -- (10-0.north);
	
	% level 1 edges
	\draw (5-1) -- (5-2);
	\draw (5-1) -- (2-2);
	\draw (5-1) -- (8-2);
	
	\draw (2-1) -- (2-2);
	\draw (2-1) -- (5-2);
	\draw (2-1) -- (8-2);
	
	\draw (8-1) -- (8-2);
	\draw (8-1) -- (5-2);
	\draw (8-1) -- (2-2);
	
	\draw (14-1) -- (11-2);
	\draw[ultra thick] (14-1) -- (14-2);
	\draw (14-1) -- (17-2);
	
	\draw (11-1) -- (11-2);
	\draw[ultra thick] (11-1) -- (14-2);
	\draw (11-1) -- (17-2);
	
	\draw (17-1) -- (11-2);
	\draw[ultra thick] (17-1) -- (14-2);
	\draw (17-1) -- (17-2);
	
	% level 2 edges
	\draw[ultra thick, dotted] (17-2) -- (8-3);
	\draw[ultra thick, dotted] (17-2) -- (17-3);
	\draw[ultra thick, dotted] (17-2) -- (26-3);
	
	\draw (8-2) -- (8-3);
	\draw (8-2) -- (17-3);
	\draw (8-2) -- (26-3);
	
	\draw (26-2) -- (8-3);
	\draw (26-2) -- (17-3);
	\draw (26-2) -- (26-3);
\end{tikzpicture}


==> tikzfigures/probing-stage.tex <==
%\documentclass{article}
%\usepackage{ifthen}
%\usepackage{mathptmx}
%\usepackage{tikz}
%\usepackage{color}
%\usepackage[active,pdftex,tightpage]{preview}
%\usepackage{rotating}
%\PreviewEnvironment[]{tikzpicture}
%\PreviewEnvironment[]{pgfpicture}
%\DeclareSymbolFont{symbolsb}{OMS}{cmsy}{m}{n}
%\SetSymbolFont{symbolsb}{bold}{OMS}{cmsy}{b}{n}
%\DeclareSymbolFontAlphabet{\mathcal}{symbolsb}
%
%% distance between two points in a grid
%\newcommand{\gridsize}{11pt}
%
%% cricle size
%\newcommand{\nodesize}{8pt}
%
%\usetikzlibrary{arrows}
%\usetikzlibrary{fit}
%\usetikzlibrary{shadows}
%\usetikzlibrary{patterns}
%\usetikzlibrary{matrix,shapes,calc,snakes}
%\usetikzlibrary{positioning} 
%\usetikzlibrary{backgrounds}
%\usetikzlibrary{calc}
%\usetikzlibrary{decorations.markings}
%
%% define tikz styles used in our figures
%\tikzstyle{every picture}+=[
%node/.style={circle, minimum size=\nodesize, draw=black, inner sep=0,fill=white},       % print a circle
%blacknode/.style={circle, minimum size=\nodesize, draw=black, inner sep=0,fill=black},
%empty/.style={draw=none,fill=none},
%curvedLine/.style={decorate,decoration={snake,amplitude=.5mm}}]
%
%\newcommand{\labelednode}[4]{
%        \node[node] (#2) at (#1){};
%        \node[empty,yshift=1em] at (#1) {#3};
%}
%\newcommand{\xshift}{2}
%\newcommand{\sidelabelednode}[4]{
%        \node[node] (#2) at (#1){};
%        \node[empty,xshift=\xshift em] at (#1) {#3};
%}
%
%\newcommand{\sidedownlabelednode}[4]{
%        \node[node] (#2) at (#1){};
%        \node[empty,yshift=-0.7em,xshift=\xshift em] at (#1) {#3};
%}
%
%
%
%\begin{document}

\begin{tikzpicture}[scale=1.3]
	\def\nodexdist{0.4}
	\def\nodeydist{0.5}
	\def\levell{-2*\nodeydist}
	\def\level0{\nodeydist-0.05em}
	\def\leveld{-5*\nodeydist}
	\def\hidx{8*\nodexdist}
	\def\hcdx{13*\nodexdist}
	\def\hc1x{3*\nodexdist}
	\def\fillcolor{white}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%  Level 0 and 1
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	% Level 0 nodes
	\labelednode{0,\level0}{n}{};
	\node[empty] at (\hc1x-0.7,\level0){$\dots$};
	\labelednode{\hc1x,\level0}{h1}{$h_1(d_1)$};
	\node[empty] at (\hc1x+0.7,\level0){$\dots$};
	
	\node[node,fill=black] (hi) at (8*\nodexdist,\level0){};
	\node[empty,yshift=1em] at (hi) {$h_i(d_i)$};
	
	\node[empty] at (\hcdx-0.7,\level0){$\dots$};
	\labelednode{\hcdx,\level0}{hc}{$h_c(d_c)$};
	\node[empty] at (\hcdx+0.6,\level0){$\dots$};
	\labelednode{16*\nodexdist,\level0}{}{};

	
	% level l line
	\draw[dashed] (-0.4,\levell) -- (6.7,\levell);
	
	% level l nodes
	\node[node] (ul1) at (3*\nodexdist,\levell){};
	
	\node[node,fill=black] (uli) at (8*\nodexdist,\levell){};
	%\node[empty,yshift=0.7em,xshift=1em] at (uli) {$v$};
	
	\node[node] (ulc) at (13*\nodexdist,\levell){};
	
	% level l+1 nodes
	%\node[node,fill=black] (v2) at (8*\nodexdist,\levell-\nodeydist) {};
	%\node[node,fill=black] (v1) at (6*\nodexdist,\levell-\nodeydist) {};
	%\node[node,fill=black] (v3) at (10*\nodexdist,\levell-\nodeydist) {};
	
	% connections from level l+1 to level l
	%\draw[->] (v2) -> (uli);
	%\draw[->] (v1) -> (uli);
	%\draw[->] (v3) -> (uli);

	% Level d nodes
	\foreach \x in {0,3,8,13,16} {
		\ifthenelse{\x=8}{\def\fillcolor{black}}{}
		\node[node,fill=\fillcolor] (u\x) at (\x*\nodexdist,\leveld){};
		\ifthenelse{\x = 16}{}{
			\node[empty,xshift=3em] at (u\x) {$\dots$};
		}
	}
	
	% last level node labels
	\node[empty,yshift=-1em] at (u3) {$s(d_1)$};
	\node[empty,yshift=-1em] at (u8) {$s(d_i)$};
	\node[empty,yshift=-1em] at (u13) {$s(d_c)$};
	
	% server s
	\node[node,yshift=-4em] (server) at (u8) {};
	\node[empty,xshift=-0.8em,yshift=-0.3em] at (server) {$s$};
	
	% connections from s to last level nodes
	\draw[dashed,->] (server) -- ($(u3)+(0,-1.4em)$);
	\draw[dashed,->] (server) -- ($(u8)+(0,-1.4em)$);
	\draw[dashed,->] (server) -- ($(u13)+(0,-1.4em)$);
	
	% u_i path nodes
	\renewcommand{\xshift}{3.1}
	\node[node,fill=black] (ui1) at (8*\nodexdist,-4.2*\nodeydist){};
		
	% connections from level l nodes to level 0 nodes
	\draw[curvedLine,->] (u3) -> (ul1);
	\draw[curvedLine,->] (ul1) -> (h1);
	\draw[curvedLine,->] (u13) -> (ulc);
	\draw[curvedLine,->] (ulc) -> (hc);
	\draw[->] (u8) -- (ui1);
	\draw[curvedLine,->] (ui1) -> (uli);
	\draw[curvedLine,->] (uli) -> (hi);
	
	% Level names
	\node[empty,yshift=1.2em] at (-0.8,\level0) {Level};
	\node[empty] (level0label) at (-0.8, \level0) {0};
	\node[empty] (levelllabel) at (-0.8, \levell) {$\ell$};
	\node[empty] (leveldlabel) at (-0.8, \leveld) {$\log_kn$};	
	\node[empty] at ($(level0label)!0.4!(levelllabel)$) {$\vdots$};
	\node[empty] at ($(levelllabel)!0.4!(leveldlabel)$) {$\vdots$};	
	
\end{tikzpicture}

%\end{document}
